Integrity from Algebraic Manipulation Detection in Trusted-Repeater QKD Networks

Quantum Key Distribution (QKD) allows secure communication without relying on computational assumptions, but can currently only be deployed over relatively short distances due to hardware constraints. To extend QKD over long distances, networks of trusted repeater nodes can be used, wherein QKD is executed between neighbouring nodes and messages between non-neighbouring nodes are forwarded using a relay protocol. Although these networks are being deployed worldwide, no protocol exists which provides provable guarantees of integrity against manipulation from both external adversaries and corrupted intermediates. In this work, we present the first protocol that provably provides both confidentiality and integrity. Our protocol combines an existing cryptographic technique, Algebraic Manipulation Detection (AMD) codes, with multi-path relaying over trusted repeater networks. This protocol achieves Information Theoretic Security (ITS) against the detection of manipulation, which we prove formally through a sequence of games.

==> graph.tex <==
\documentclass[tikz]{standalone}

\usetikzlibrary{calc,fit,positioning,decorations.pathreplacing}

\begin{document}
\begin{tikzpicture}[node distance=5mm]
    \node[draw] (n11) {};
    \node[draw, right=of n11] (n12) {};
    \node[right=of n12] (n13) {$\cdots$};
    \node[draw, right=of n13] (n14) {};
    \node[draw, dashed, inner xsep=7mm, inner ysep=3mm, anchor=north west, fit=(n11) (n14)] (p1) {};
    \node[anchor=north west] at (p1.north west) {$P_1$};

    \node[draw, below=10mm of n11] (n21) {};
    \node[draw, right=of n21] (n22) {};
    \node[right=of n22] (n23) {$\cdots$};
    \node[draw, right=of n23] (n24) {};
    \node[draw, dashed, inner xsep=7mm, inner ysep=3mm, anchor=north west, fit=(n21) (n24)] (p2) {};
    \node[anchor=north west] at (p2.north west) {$P_2$};

    \node[below=0mm of p2] {\vdots};

    \node[draw, below=16mm of n21] (nl1) {};
    \node[draw, right=of nl1] (nl2) {};
    \node[right=of nl2] (nl3) {$\cdots$};
    \node[draw, right=of nl3] (nl4) {};
    \node[draw, dashed, inner xsep=7mm, inner ysep=3mm, anchor=north west, fit=(nl1) (nl4)] (pl) {};
    \node[anchor=south west, yshift=-0.8mm] at (pl.south west) {$P_n$};

    \node[draw, left=10mm of $(p1.north west)!0.5!(pl.south west)$] (alice) {Alice};
    \node[draw, right=10mm of $(p1.north east)!0.5!(pl.south east)$] (bob) {Bob};

    \draw (alice) -- (n11) -- (n12) -- (n13) -- (n14) -- (bob);
    \draw (alice) -- (n21) -- (n22) -- (n23) -- (n24) -- (bob);
    \draw (alice) -- (nl1) -- (nl2) -- (nl3) -- (nl4) -- (bob);
\end{tikzpicture}
\end{document}


==> protocol_secoqc.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath}
\DeclareMathOperator{\MAC}{MAC}

\usetikzlibrary{positioning,fit}
\tikzset{>=latex}

\begin{document}
\begin{tikzpicture}[node distance=10mm and 24mm]
    \node[draw] (alice) {Alice};
    \node[align=left, above=0mm of alice, xshift=-15mm] (alabel) {
        $\kappa \| s := S$\\
        $\Lambda \leftarrow \{0,1\}^{m \times (n+m)}$\\
        $r := \Lambda s$\\
        $T := \MAC_\kappa(\Lambda \| r)$
    };
    \node[draw, dashed, right=of alice] (p1) {$P_2$};
    \node[
        draw,
        right=of p1,
    ] (bob) {Bob};
    \node[align=left, below=0mm of bob, xshift=23mm] (blabel) {
        $\kappa' \| s' := S'$\\
        accept iff $\exists i$:\\
        \quad$\Lambda_i s' = r_i$ and\\
        \quad$T_{i} = \MAC_{\kappa'}(\Lambda_i \| r_i)$
    };
    \node[draw, dashed, above=of p1] (p0) {$P_1$};
    \node[below=3mm of p1] (dots) {$\vdots$};
    \node[draw, dashed, below=15mm of p1] (pl) {$P_{n}$};

    \draw[->] (alice) -- node [above, sloped] {$(\Lambda, r, T)$} (p0);
    \draw[->] (p0) -- node [above, sloped] {$(\Lambda_1, r_1, T_{1})$} (bob);
    \draw[->] (alice) -- node [above, sloped, pos=.6] {$(\Lambda, r, T)$} (p1);
    \draw[->] (p1) -- node[above, sloped, pos=.4] {$(\Lambda_2, r_2, T_{2})$} (bob);
    \draw[->] (alice) -- node [below, sloped] {$(\Lambda, r, T)$} (pl);
    \draw[->] (pl) -- node[below, sloped] {$(\Lambda_{n}, r_{n}, T_{n})$} (bob);
\end{tikzpicture}
\end{document}

==> protocol_simple.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath}
\DeclareMathOperator{\MAC}{MAC}
\DeclareMathOperator{\Enc}{Encode}
\DeclareMathOperator{\Dec}{Decode}
\DeclareMathOperator{\Share}{Share}
\DeclareMathOperator{\Rec}{Recover}
\DeclareMathOperator{\Encrypt}{Encrypt}
\DeclareMathOperator{\Decrypt}{Decrypt}

\usetikzlibrary{positioning,fit}
\tikzset{>=latex}

\begin{document}
\begin{tikzpicture}[node distance=10mm and 24mm]
    \node[draw] (alice) {Alice};
    \node[above=0mm of alice, align=left, xshift=-18mm] (ainit) 
    {
        % $(S_0, \dots, S_{2}) = \Share^*(s)$\\
        $\vect{S} = \Share^*(s)$\\
        $\forall i: \cij{i}{1}{2} = S_i + \qij{i}{1}{2}$
    };
    \node[draw, dashed, right=of alice] (p1) {$P_2$};
    \node[
        draw,
        right=of p1,
    ] (bob) {Bob};
    \node[draw, dashed, above=of p1] (p0) {$P_1$};
    \node[above right=0mm of p0]
      {$\cij{1}{2}{3} = \cpij{1}{1}{2} - \qij{1}{1}{2} + \qij{1}{2}{3}$};
    \node[draw, dashed, below=of p1] (pl) {$P_3$};
    
    \node[below right=0mm of bob, align=left,xshift=-2mm] (bfinal) 
    {
        $\forall i: S_i' = \cpij{i}{2}{3} - \qij{i}{2}{3}$\\
        $s' = \Rec^*(\vect{S'})$
    };

    \draw[->] (alice) --
        node [above, sloped, very near start] {$\cij{1}{1}{2}$}
        node [above, sloped, very near end] {$\cpij{1}{1}{2}$}
        (p0);
    \draw[->] (p0) --
        node [above, sloped, very near start] {$\cij{1}{2}{3}$}
        node [above, sloped, very near end] {$\cpij{1}{2}{3}$}
        (bob);
    \draw[->] (alice) --
        node [above, sloped, near start,xshift=1mm] {$\cij{2}{1}{2}$}
        node [above, sloped, very near end] {$\cpij{2}{1}{2}$}
        (p1);
    \draw[->] (p1) --
        node [above, sloped, very near start] {$\cij{2}{2}{3}$}
        node [above, sloped, near end, xshift=-1mm] {$\cpij{2}{2}{3}$}
        (bob);
    \draw[->] (alice) --
        node [below, sloped, very near start] {$\cij{3}{1}{2}$}
        node [below, sloped, very near end] {$\cpij{3}{1}{2}$}
        (pl);
    \draw[->] (pl) --
        node [below, sloped, very near start] {$\cij{3}{2}{3}$}
        node [below, sloped, very near end] {$\cpij{3}{2}{3}$}
        (bob);
\end{tikzpicture}
\end{document}
